ReCOGS: How Incidental Details of a Logical Form Overshadow an Evaluation of Semantic Interpretation

Compositional generalization benchmarks for semantic parsing seek to assess whether models can accurately compute meanings for novel sentences, but operationalize this in terms of logical form (LF) prediction. This raises the concern that semantically irrelevant details of the chosen LFs could shape model performance. We argue that this concern is realized for the COGS benchmark. COGS poses generalization splits that appear impossible for present-day models, which could be taken as an indictment of those models. However, we show that the negative results trace to incidental features of COGS LFs. Converting these LFs to semantically equivalent ones and factoring out capabilities unrelated to semantic interpretation, we find that even baseline models get traction. A recent variable-free translation of COGS LFs suggests similar conclusions, but we observe this format is not semantically equivalent; it is incapable of accurately representing some COGS meanings. These findings inform our proposal for ReCOGS, a modified version of COGS that comes closer to assessing the target semantic capabilities while remaining very challenging. Overall, our results reaffirm the importance of compositional generalization and careful benchmark task design.

==> figures/main_figure_tikz.tex <==
\begin{tikzpicture}
  \tikzset{
    every node=[
    draw,
    font=\normalsize,
    shape=rectangle,
    rounded corners=1pt
    ],
    cogs/.style={
      fill=ourGreen!30
    },
    recogs/.style={
      fill=ourGreen!60
    },
    sentence/.style={
        align=center
    },
    transformation1/.style={
        fill=ourBlue!30,
        align=center
    },
    transformation2/.style={
        fill=ourBlue!50,
        align=center
    },
    transformation3/.style={
        fill=ourBlue!70,
        align=center
    },
    ourArrow/.style={
      solid,
      line width=0.5mm,
      ->,
      shorten <=1pt,
      shorten >=1pt,
    }
  };

  \node[sentence, minimum width=10cm, minimum height=0.5cm, text width=10cm, rounded corners=3pt](val0){{\large \textbf{Input Sentence}: Mia ate a cake .}};
  
  \node[cogs, below = 1.4cm of val0.west, anchor=west, minimum width=7cm, minimum height=1.8cm, text width=6cm, rounded corners=3pt](val1){\textbf{COGS LF}: \texttt{eat.agent(x\_1,Mia) AND eat.theme(x\_1,x\_3) AND cake(x\_3)}};
  
  \node[transformation1, below = 0.5cm of val1, minimum width=7cm, text width=5.5cm, minimum height=0.8cm, rounded corners=3pt](val3){\textbf{Redundant Token Removal}};
  \node[transformation2, below = 0.5cm of val3, minimum width=7cm, text width=5cm, minimum height=0.8cm, rounded corners=3pt](val4){\textbf{Length Augmentation via Example Concatenation}};
  \node[transformation3, below = 0.5cm of val4, minimum width=7cm, text width=5cm, minimum height=0.8cm, rounded corners=3pt](val5)
 {\textbf{Meaning Preserving Syntactic Transformations}};
  \node[recogs, below = 0.5cm of val5, minimum width=7cm, minimum height=1.8cm, text width=6cm, rounded corners=3pt](val2){\textbf{ReCOGS LF}: \texttt{Mia(3) ; cake(21) ; eat(6) AND agent(6,3) AND theme(6,21)}};

  \path(val1.south) edge[ourArrow] (val3.north);
  \path(val3.south) edge[ourArrow] (val4.north);
  \path(val4.south) edge[ourArrow] (val5.north);

  \begin{axis}[
    at={(2.5cm,-7.2cm)},
    height = 8.3cm,
    width = 4cm,
    xbar,
    axis y line*=left,
    axis x line       = none,
    tickwidth         = 0pt,
    enlarge y limits  = 0.22,
    enlarge x limits  = 0.1,
    bar width = 0.5cm,
    symbolic y coords = {LaTeX, Tools, Distributions, Editors},
    ytick=\empty,
    yticklabels=\empty,
    legend style={at={(0.4,-0.02)},anchor=north},
    legend image code/.code={
            \draw [#1] (0cm,0cm) rectangle (0.5cm,0.25cm); }
    ]
  \addlegendimage{empty legend}
  \addplot coordinates { (70,LaTeX)         (70,Tools)
                         (88,Distributions)  (70,Editors) };
  \addplot coordinates { (60,LaTeX)         (40,Tools)
                         (10,Distributions)   (10,Editors)  };
  
   \addlegendentry{\hspace{-.6cm}\textbf{Performance}}
   \addlegendentry{LEX}
   \addlegendentry{STRUCT}
  \end{axis}

\end{tikzpicture}






    
    



